Prospect Pruning: Finding Trainable Weights at Initialization using Meta-Gradients

Pruning neural networks at initialization would enable us to find sparse models that retain the accuracy of the original network while consuming fewer computational resources for training and inference. However, current methods are insufficient to enable this optimization and lead to a large degradation in model performance. In this paper, we identify a fundamental limitation in the formulation of current methods, namely that their saliency criteria look at a single step at the start of training without taking into account the trainability of the network. While pruning iteratively and gradually has been shown to improve pruning performance, explicit consideration of the training stage that will immediately follow pruning has so far been absent from the computation of the saliency criterion. To overcome the short-sightedness of existing methods, we propose Prospect Pruning (ProsPr), which uses meta-gradients through the first few steps of optimization to determine which weights to prune. ProsPr combines an estimate of the higher-order effects of pruning on the loss and the optimization trajectory to identify the trainable sub-network. Our method achieves state-of-the-art pruning performance on a variety of vision classification tasks, with less data and in a single shot compared to existing pruning-at-initialization methods.

==> figs/method_viz.tex <==
\begin{tikzpicture}
        \node [] (mask) {$\hlm{amber}{\begin{pmatrix}
        1 & \dots & 1 \\
        \vdots & \ddots &  \\
        1 &  & 1\\
        \end{pmatrix}}$};
        \node [below = \lsp of mask] (masklabel) {\color{amber} $\bf c$};

        \node [below = 3em of mask] (winit) {$\hlm{ballblue}{\begin{pmatrix}
        w_{11} & \dots & w_{1N} \\
        \vdots & \ddots &  \\
        w_{M1} &  & w_{MN} \\
        \end{pmatrix}}$};
        \node [below = \lsp of winit] (winitlabel) {\color{ballblue} $\bf W_{\text{init}}$};

        \node [right = 4em of mask] (elemmul) {$\otimes$};

        \node [right = 1em of elemmul] (w0) {$\hlm{red}{{\textbf{W}_0}}$};

        \node [position=-45:2em from w0] (eval0) {$\nabla_{\scalebox{0.5}{\tcbhighmath[colback=red!20, boxsep=2pt]{\textbf{W}_{0}}}} \mathcal{L}(\hlm{red}{{\textbf{W}_0}}, \cD_0)$};
        \draw [->] (winit) edge (elemmul) (elemmul) edge (w0);
        \draw [->] (mask.east) -- (elemmul) ;

        \node [position=45:2em from eval0] (w1) {$\hlm{black}{{\textbf{W}_1}}$};
        \node [right = 1em of w1] (unroll) {$\ldots$};
        \draw [->] (w0) edge (eval0) (eval0) edge (w1) (w1) edge (unroll);

        \node [right = 1em of unroll] (wk1) {$\hlm{cadmiumgreen}{{\textbf{W}_{M-1}}}$};
        \node [position=-45:2em from wk1] (evalk1) {$\nabla_{\scalebox{0.5}{\tcbhighmath[colback=cadmiumgreen!20, boxsep=2pt]{\textbf{W}_{M-1}}}} \mathcal{L}(\hlm{cadmiumgreen}{{\textbf{W}_{M-1}}}, \cD_{M-1})$};

        \node [position=45:2em from evalk1] (wk) {$\hlm{purple}{{\textbf{W}_{M}}}$};

        \draw [->] (unroll) edge (wk1) (wk1) edge (evalk1) (evalk1) edge (wk);

        \node [position=-0:4em from wk] (evalm) {$\nabla_{\tcbhighmath[colback=amber!20, boxsep=2pt]{\scalebox{0.5}{\textbf{c}}}} \mathcal{L}(\hlm{purple}{{\textbf{W}_{M}}}, \cD_M)$};
        \node [] (ink) at (evalm |- evalk1) {$\cD_M$};

        \draw [->] (wk) edge (evalm) (ink) edge (evalm);

        \coordinate[above = 0.707em of evalm] (aevalm);
        \coordinate[position=135:1em from wk] (awk);
        \coordinate[above = 1em of evalk1] (aevalk1);
        \coordinate[position=45:1em from wk1] (awk1);
        \coordinate[position=135:1em from w1] (aw1);
        \coordinate[above = 1em of eval0] (aeval0);
        \coordinate[position=45:1em from w0] (aw0);

        \draw[->, red, very thick, rounded corners=9pt] (evalm) -- (aevalm) -- (awk)  -- (aevalk1) -- (awk1) -- (aw1) node [midway, above, sloped] (TextNode) {\textbf{Backpropagate through entire computation graph with respect to} $\hlm{amber}{\textbf{c}}$}-- (aeval0) -- (aw0) -- (mask.27);

        \draw [
        thick,
        decoration={
                brace,
                mirror,
                raise=1.0cm,
                amplitude=12pt
        },
        decorate
        ] (eval0.west) -- (evalk1.east)
        node [pos=0.5,anchor=north,yshift=-1.5cm] {Perform $M$ weight updates with batches of data $\cD_i$};
\end{tikzpicture}

